Spooky Action at a Distance: Normalization Layers Enable Side-Channel Spatial Communication

This work shows that normalization layers can facilitate a surprising degree of communication across the spatial dimensions of an input tensor. We study a toy localization task with a convolutional architecture and show that normalization layers enable an iterative message passing procedure, allowing information aggregation from well outside the local receptive field. Our results suggest that normalization layers should be employed with caution in applications such as diffusion-based trajectory generation, where maintaining a spatially limited receptive field is crucial.

==> media/mechanism.tex <==
\begin{tikzpicture}[scale=0.32]  % Scale to fit column width
    % Set a random seed for reproducibility
    \pgfmathsetseed{42}
    
    % Define parameters for cones
    \def\coneHeight{7}
    \def\coneWidth{11}
    \def\leftConeX{8.3}
    \def\rightConeX{14.2}
    
    % Calculate overlap region
    \pgfmathsetmacro{\overlapStart}{max(\leftConeX-\coneWidth/2, \rightConeX-\coneWidth/2)}
    \pgfmathsetmacro{\overlapEnd}{min(\leftConeX+\coneWidth/2, \rightConeX+\coneWidth/2)}
    
    % Random pattern of shaded boxes with visible borders
    \foreach \i in {0,...,23} {
        % Generate random shades between 20 and 90 percent black
        \pgfmathsetmacro{\shade}{20 + 70*rnd}
        % Draw box with random shade and visible border
        \draw[fill=black!\shade!white, draw=black, thick] (\i*1.0,0) rectangle ++(0.8,0.8);
    }
    
    % First upside-down cone (left side)
    \fill[blue!60!white, opacity=0.5] 
        (\leftConeX-\coneWidth/2,0) -- 
        (\leftConeX+\coneWidth/2,0) -- 
        (\leftConeX,-\coneHeight) -- 
        cycle;
    
    % Second upside-down cone (right side)
    \fill[red!60!white, opacity=0.5] 
        (\rightConeX-\coneWidth/2,0) -- 
        (\rightConeX+\coneWidth/2,0) -- 
        (\rightConeX,-\coneHeight) -- 
        cycle;
    
    % Add labels for the cones
    \node[text=blue!90!black] at (\leftConeX, -3) {Receptive};
    \node[text=blue!90!black] at (\leftConeX, -3.8) {Field 1};
    
    \node[text=red!90!black] at (\rightConeX, -3) {Receptive};
    \node[text=red!90!black] at (\rightConeX, -3.8) {Field 2};
    
    % Add curly brace above the overlapping region
    \draw[thick, decorate, decoration={brace, amplitude=5pt}] 
        (\overlapStart, 1.2) -- (\overlapEnd, 1.2);
    
    % Add "Overlap" text above the brace
    \node[] at ({(\overlapStart+\overlapEnd)/2}, 2.3) {Overlap};
    
    % Input sequence text at the top
    \node[anchor=south west] (input_label) at (0.0, 1.5) {Input sequence};
    
    % Add horizontal arrow under the text
    \draw[-{Latex[length=2mm, width=2mm]}, line width=1pt] 
        ([yshift=-1cm]input_label.west) -- ([yshift=-1cm]input_label.east);
    
    % Network depth text on the left
    \node[rotate=90, anchor=south] (depth_label) at (1.5, -4.5) {Network depth};
    
    % Add vertical arrow to the left of the text
    \draw[-{Latex[length=2mm, width=2mm]}, line width=1pt] 
        ([xshift=1cm]depth_label.east) -- ([xshift=1cm, yshift=-3cm]depth_label.west);
        
    % Add dots at the tips of the receptive fields
    \fill[blue!90!black] (\leftConeX, -\coneHeight) circle (0.3);
    \fill[red!90!black] (\rightConeX, -\coneHeight) circle (0.3);
    
    % Add mathematical labels for the dots
    \node[anchor=east] at (\leftConeX-0.3, -\coneHeight) {$\mathbf{z}_i^{(d^*)}$};
    \node[anchor=west] at (\rightConeX+0.3, -\coneHeight) {$\mathbf{z}_j^{(d^*)}$};
    
    % Add bidirectional arrow between cone tips (shifted down)
    \draw[<->, thick, black] 
        (\leftConeX, -\coneHeight-0.7) -- (\rightConeX, -\coneHeight-0.7);
        
    % Add "Norm layer communication" label below the arrow
    \node[text width=4cm, align=center, text=black] 
        at ({(\leftConeX+\rightConeX)/2}, -\coneHeight-2.8) {Norm layer \\communication};
\end{tikzpicture}

